The Horton-Strahler Number of Conditioned Galton-Watson Trees

The Horton-Strahler number of a tree is a measure of its branching complexity; it is also known in the literature as the register function. We show that for critical Galton-Watson trees with finite variance conditioned to be of size $n$, the Horton-Strahler number grows as $\frac{1}{2}\log_2 n$ in probability. We further define some generalizations of this number. Among these are the rigid Horton-Strahler number and the $k$-ary register function, for which we prove asymptotic results analogous to the standard case.

==> HS_canadian.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6382698347978066] 
\draw    (160,20) -- (160,60) ;
\draw [shift={(160,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(160,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7481614840582493] 
\draw    (160,20) -- (255,60) ;
\draw [shift={(255,60)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24999026197915253] 
\draw    (160,20) -- (65,60.06) ;
\draw [shift={(65,60.06)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5472256243206661] 
\draw    (160,60) -- (185,100) ;
\draw [shift={(185,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9990747273531828] 
\draw    (160,60) -- (135,100) ;
\draw [shift={(135,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6686489430585276] 
\draw    (255,60) -- (280,100) ;
\draw [shift={(280,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11223408460832607] 
\draw    (255,60) -- (230,100) ;
\draw [shift={(230,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8778693859580435] 
\draw    (230,100) -- (230,140) ;
\draw [shift={(230,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da00613424552536701] 
\draw    (185,100) -- (200,140) ;
\draw [shift={(200,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6482245405390015] 
\draw    (185,100) -- (170,140) ;
\draw [shift={(170,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8125504413122817] 
\draw    (185,100) -- (185,140) ;
\draw [shift={(185,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5763606715187306] 
\draw    (135,100) -- (150,140) ;
\draw [shift={(150,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5709156347200768] 
\draw    (135,100) -- (120,140) ;
\draw [shift={(120,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1469236780959815] 
\draw    (135,100) -- (135,140) ;
\draw [shift={(135,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8935557985053726] 
\draw    (65,60.06) -- (90,100) ;
\draw [shift={(90,100)}, rotate = 57.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19513984032349652] 
\draw    (65,60.06) -- (40,100) ;
\draw [shift={(40,100)}, rotate = 122.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6571647511139356] 
\draw    (90,100) -- (90,140) ;
\draw [shift={(90,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3485666040364366] 
\draw    (40,100) -- (25,140) ;
\draw [shift={(25,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da32934328663539336] 
\draw    (230,140) -- (245,180) ;
\draw [shift={(245,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0794367367672304] 
\draw    (230,140) -- (215,180) ;
\draw [shift={(215,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4144655661665011] 
\draw    (230,140) -- (230,180) ;
\draw [shift={(230,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4770753774765599] 
\draw    (90,140) -- (105,180) ;
\draw [shift={(105,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35916093061213594] 
\draw    (90,140) -- (75,180) ;
\draw [shift={(75,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08390059539481376] 
\draw    (90,140) -- (90,180) ;
\draw [shift={(90,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da021413247452537698] 
\draw    (25,140) -- (40,180) ;
\draw [shift={(40,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8412879564448239] 
\draw    (25,140) -- (10,180) ;
\draw [shift={(10,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5190598202560643] 
\draw    (40,100) -- (55,140) ;
\draw [shift={(55,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (175.29,17.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 3$
\end{minipage}};
% Text Node
\draw (175.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 3$
\end{minipage}};
% Text Node
\draw (201.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (150.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (245.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (105.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (55.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (40.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (245.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (270.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (55.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};


\end{tikzpicture}

==> HS_french.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6382698347978066] 
\draw    (160,20) -- (160,60) ;
\draw [shift={(160,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(160,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7481614840582493] 
\draw    (160,20) -- (255,60) ;
\draw [shift={(255,60)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24999026197915253] 
\draw    (160,20) -- (65,60.06) ;
\draw [shift={(65,60.06)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5472256243206661] 
\draw    (160,60) -- (185,100) ;
\draw [shift={(185,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9990747273531828] 
\draw    (160,60) -- (135,100) ;
\draw [shift={(135,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6686489430585276] 
\draw    (255,60) -- (280,100) ;
\draw [shift={(280,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11223408460832607] 
\draw    (255,60) -- (230,100) ;
\draw [shift={(230,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8778693859580435] 
\draw    (230,100) -- (230,140) ;
\draw [shift={(230,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da00613424552536701] 
\draw    (185,100) -- (200,140) ;
\draw [shift={(200,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6482245405390015] 
\draw    (185,100) -- (170,140) ;
\draw [shift={(170,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8125504413122817] 
\draw    (185,100) -- (185,140) ;
\draw [shift={(185,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5763606715187306] 
\draw    (135,100) -- (150,140) ;
\draw [shift={(150,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5709156347200768] 
\draw    (135,100) -- (120,140) ;
\draw [shift={(120,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1469236780959815] 
\draw    (135,100) -- (135,140) ;
\draw [shift={(135,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8935557985053726] 
\draw    (65,60.06) -- (90,100) ;
\draw [shift={(90,100)}, rotate = 57.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19513984032349652] 
\draw    (65,60.06) -- (40,100) ;
\draw [shift={(40,100)}, rotate = 122.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6571647511139356] 
\draw    (90,100) -- (90,140) ;
\draw [shift={(90,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3485666040364366] 
\draw    (40,100) -- (25,140) ;
\draw [shift={(25,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da32934328663539336] 
\draw    (230,140) -- (245,180) ;
\draw [shift={(245,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0794367367672304] 
\draw    (230,140) -- (215,180) ;
\draw [shift={(215,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4144655661665011] 
\draw    (230,140) -- (230,180) ;
\draw [shift={(230,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4770753774765599] 
\draw    (90,140) -- (105,180) ;
\draw [shift={(105,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35916093061213594] 
\draw    (90,140) -- (75,180) ;
\draw [shift={(75,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08390059539481376] 
\draw    (90,140) -- (90,180) ;
\draw [shift={(90,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da021413247452537698] 
\draw    (25,140) -- (40,180) ;
\draw [shift={(40,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8412879564448239] 
\draw    (25,140) -- (10,180) ;
\draw [shift={(10,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5190598202560643] 
\draw    (40,100) -- (55,140) ;
\draw [shift={(55,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (175.29,17.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 4$
\end{minipage}};
% Text Node
\draw (175.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 3$
\end{minipage}};
% Text Node
\draw (201.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (150.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (245.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (105.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (55.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (40.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (245.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (270.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (55.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};


\end{tikzpicture}

==> HS_rigid.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6382698347978066] 
\draw    (160,20) -- (160,60) ;
\draw [shift={(160,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(160,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7481614840582493] 
\draw    (160,20) -- (255,60) ;
\draw [shift={(255,60)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24999026197915253] 
\draw    (160,20) -- (65,60.06) ;
\draw [shift={(65,60.06)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5472256243206661] 
\draw    (160,60) -- (185,100) ;
\draw [shift={(185,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9990747273531828] 
\draw    (160,60) -- (135,100) ;
\draw [shift={(135,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6686489430585276] 
\draw    (255,60) -- (280,100) ;
\draw [shift={(280,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11223408460832607] 
\draw    (255,60) -- (230,100) ;
\draw [shift={(230,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8778693859580435] 
\draw    (230,100) -- (230,140) ;
\draw [shift={(230,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da00613424552536701] 
\draw    (185,100) -- (200,140) ;
\draw [shift={(200,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6482245405390015] 
\draw    (185,100) -- (170,140) ;
\draw [shift={(170,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8125504413122817] 
\draw    (185,100) -- (185,140) ;
\draw [shift={(185,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5763606715187306] 
\draw    (135,100) -- (150,140) ;
\draw [shift={(150,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5709156347200768] 
\draw    (135,100) -- (120,140) ;
\draw [shift={(120,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1469236780959815] 
\draw    (135,100) -- (135,140) ;
\draw [shift={(135,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8935557985053726] 
\draw    (65,60.06) -- (90,100) ;
\draw [shift={(90,100)}, rotate = 57.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19513984032349652] 
\draw    (65,60.06) -- (40,100) ;
\draw [shift={(40,100)}, rotate = 122.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6571647511139356] 
\draw    (90,100) -- (90,140) ;
\draw [shift={(90,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3485666040364366] 
\draw    (40,100) -- (25,140) ;
\draw [shift={(25,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da32934328663539336] 
\draw    (230,140) -- (245,180) ;
\draw [shift={(245,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0794367367672304] 
\draw    (230,140) -- (215,180) ;
\draw [shift={(215,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4144655661665011] 
\draw    (230,140) -- (230,180) ;
\draw [shift={(230,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4770753774765599] 
\draw    (90,140) -- (105,180) ;
\draw [shift={(105,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35916093061213594] 
\draw    (90,140) -- (75,180) ;
\draw [shift={(75,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08390059539481376] 
\draw    (90,140) -- (90,180) ;
\draw [shift={(90,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da021413247452537698] 
\draw    (25,140) -- (40,180) ;
\draw [shift={(40,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8412879564448239] 
\draw    (25,140) -- (10,180) ;
\draw [shift={(10,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5190598202560643] 
\draw    (40,100) -- (55,140) ;
\draw [shift={(55,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (175.29,17.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (175.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (201.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (150.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (245.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (55.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (40.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (245.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (270.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (55.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};


\end{tikzpicture}

==> HS_standard.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6382698347978066] 
\draw    (160,20) -- (160,60) ;
\draw [shift={(160,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(160,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7481614840582493] 
\draw    (160,20) -- (255,60) ;
\draw [shift={(255,60)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24999026197915253] 
\draw    (160,20) -- (65,60.06) ;
\draw [shift={(65,60.06)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5472256243206661] 
\draw    (160,60) -- (185,100) ;
\draw [shift={(185,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9990747273531828] 
\draw    (160,60) -- (135,100) ;
\draw [shift={(135,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6686489430585276] 
\draw    (255,60) -- (280,100) ;
\draw [shift={(280,100)}, rotate = 57.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11223408460832607] 
\draw    (255,60) -- (230,100) ;
\draw [shift={(230,100)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8778693859580435] 
\draw    (230,100) -- (230,140) ;
\draw [shift={(230,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da00613424552536701] 
\draw    (185,100) -- (200,140) ;
\draw [shift={(200,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6482245405390015] 
\draw    (185,100) -- (170,140) ;
\draw [shift={(170,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8125504413122817] 
\draw    (185,100) -- (185,140) ;
\draw [shift={(185,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5763606715187306] 
\draw    (135,100) -- (150,140) ;
\draw [shift={(150,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5709156347200768] 
\draw    (135,100) -- (120,140) ;
\draw [shift={(120,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1469236780959815] 
\draw    (135,100) -- (135,140) ;
\draw [shift={(135,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8935557985053726] 
\draw    (65,60.06) -- (90,100) ;
\draw [shift={(90,100)}, rotate = 57.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19513984032349652] 
\draw    (65,60.06) -- (40,100) ;
\draw [shift={(40,100)}, rotate = 122.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6571647511139356] 
\draw    (90,100) -- (90,140) ;
\draw [shift={(90,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3485666040364366] 
\draw    (40,100) -- (25,140) ;
\draw [shift={(25,140)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da32934328663539336] 
\draw    (230,140) -- (245,180) ;
\draw [shift={(245,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0794367367672304] 
\draw    (230,140) -- (215,180) ;
\draw [shift={(215,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4144655661665011] 
\draw    (230,140) -- (230,180) ;
\draw [shift={(230,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4770753774765599] 
\draw    (90,140) -- (105,180) ;
\draw [shift={(105,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35916093061213594] 
\draw    (90,140) -- (75,180) ;
\draw [shift={(75,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08390059539481376] 
\draw    (90,140) -- (90,180) ;
\draw [shift={(90,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da021413247452537698] 
\draw    (25,140) -- (40,180) ;
\draw [shift={(40,180)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8412879564448239] 
\draw    (25,140) -- (10,180) ;
\draw [shift={(10,180)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5190598202560643] 
\draw    (40,100) -- (55,140) ;
\draw [shift={(55,140)}, rotate = 69.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (175.29,17.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 3$
\end{minipage}};
% Text Node
\draw (175.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (201.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (150.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (245.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (55.29,97.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (40.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (105.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (245.29,137.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (270.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (55.29,57.85) node  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};


\end{tikzpicture}

==> T_completebinary.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da17752219620655452] 
\draw    (130,30) .. controls (141.8,43.45) and (129.3,44.45) .. (132.3,60.45) .. controls (135.3,76.45) and (114,72) .. (130,90) ;
\draw [shift={(130,90)}, rotate = 48.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(130,30)}, rotate = 48.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5748229969613432] 
\draw    (130,90) .. controls (132.04,102.56) and (87,104) .. (90,120) ;
\draw [shift={(90,120)}, rotate = 79.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da49811201123905] 
\draw    (130,90) .. controls (139.8,102.5) and (169,103.5) .. (170,120) ;
\draw [shift={(170,120)}, rotate = 86.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3900197378527577] 
\draw    (90,120) .. controls (86.8,132.45) and (82.8,128.45) .. (81.3,138.45) .. controls (81.3,156.45) and (69.5,141.95) .. (65,160) ;
\draw [shift={(65,160)}, rotate = 104] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8038807964599681] 
\draw    (90,120) .. controls (107.32,128.8) and (98.32,143.2) .. (110,160) ;
\draw [shift={(110,160)}, rotate = 55.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7151228842523512] 
\draw    (170,120) .. controls (166.8,132.45) and (156.74,134.96) .. (155.24,144.96) .. controls (155.24,162.96) and (153.2,157.2) .. (150,170) ;
\draw [shift={(150,170)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da1478970691896282] 
\draw    (170,120) .. controls (178.04,130.56) and (183.87,132.97) .. (190.04,141.36) .. controls (198.04,154.56) and (180.4,154) .. (190,170) ;
\draw [shift={(190,170)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7250450981046301] 
\draw    (65,160) .. controls (68.88,166.73) and (48.81,181.38) .. (50,190) ;
\draw [shift={(50,190)}, rotate = 82.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da893165413232927] 
\draw    (65,160) .. controls (68.88,166.73) and (79.6,181.11) .. (80,190) ;
\draw [shift={(80,190)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da35162401536733223] 
\draw    (50,190) .. controls (48.73,196.71) and (43.2,200.1) .. (43.53,208.77) .. controls (43.53,218.46) and (41.78,220.28) .. (40,230) ;
\draw [shift={(40,230)}, rotate = 100.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4498532775537558] 
\draw    (80,190) .. controls (87.94,200.52) and (88.67,228) .. (90,235) ;
\draw [shift={(90,235)}, rotate = 79.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2029584771237236] 
\draw    (80,190) .. controls (78.73,196.71) and (72.46,199.09) .. (73.2,209.43) .. controls (73.53,219.1) and (71.27,228.1) .. (70,235) ;
\draw [shift={(70,235)}, rotate = 100.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da24675101040282632] 
\draw    (50,190) .. controls (53.19,195.69) and (55.49,196.99) .. (57.94,201.51) .. controls (61.11,208.62) and (56.2,221.38) .. (60,230) ;
\draw [shift={(60,230)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9562445717873014] 
\draw    (190,170) .. controls (193.88,176.73) and (183.81,181.38) .. (185,190) ;
\draw [shift={(185,190)}, rotate = 82.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da13644345402183222] 
\draw    (190,170) .. controls (193.88,176.73) and (204.6,186.11) .. (205,195) ;
\draw [shift={(205,195)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9149163049116535] 
\draw    (185,190) .. controls (183.73,196.71) and (178.2,200.1) .. (178.53,208.77) .. controls (178.53,218.46) and (181.78,220.28) .. (180,230) ;
\draw [shift={(180,230)}, rotate = 100.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6922292085065149] 
\draw    (205,195) .. controls (217.32,202.4) and (207.2,214.8) .. (220,230) ;
\draw [shift={(220,230)}, rotate = 49.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da940011223615588] 
\draw    (205,195) .. controls (203.73,201.71) and (197.46,204.09) .. (198.2,214.43) .. controls (198.53,224.1) and (201.27,223.1) .. (200,230) ;
\draw [shift={(200,230)}, rotate = 100.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da18316965524975282] 
\draw    (185,190) .. controls (188.19,195.69) and (190.49,196.99) .. (192.94,201.51) .. controls (196.11,208.62) and (186.2,221.38) .. (190,230) ;
\draw [shift={(190,230)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da31159439380075415] 
\draw    (150,170) .. controls (135.32,178.32) and (150.12,184.32) .. (140,200) ;
\draw [shift={(140,200)}, rotate = 122.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5911828925064977] 
\draw    (150,170) .. controls (153.88,176.73) and (164.6,191.11) .. (165,200) ;
\draw [shift={(165,200)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6725081748926973] 
\draw    (140,200) .. controls (138.73,206.71) and (133.7,215.25) .. (134.2,225.25) .. controls (135.2,233.75) and (131.78,240.28) .. (130,250) ;
\draw [shift={(130,250)}, rotate = 100.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da20987662091036463] 
\draw    (165,200) .. controls (169.72,212.8) and (170.92,234.4) .. (175,240) ;
\draw [shift={(175,240)}, rotate = 53.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5051151082396537] 
\draw    (165,200) .. controls (163.73,206.71) and (153.72,210.8) .. (159.32,220) .. controls (163.72,228) and (148.12,230.8) .. (155,240) ;
\draw [shift={(155,240)}, rotate = 53.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da18880349613112513] 
\draw    (140,200) .. controls (143.19,205.69) and (147.56,223.2) .. (150,250) ;
\draw [shift={(150,250)}, rotate = 84.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da307781133552139] 
\draw    (110,160) .. controls (110.12,170) and (96.4,172) .. (100,185) ;
\draw [shift={(100,185)}, rotate = 74.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9351255952124058] 
\draw    (110,160) .. controls (113.88,166.73) and (119.6,176.11) .. (120,185) ;
\draw [shift={(120,185)}, rotate = 87.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7865937244800894] 
\draw    (100,185) .. controls (98.73,191.71) and (96.19,193.33) .. (96.52,202) .. controls (96.52,211.7) and (98.3,210.28) .. (96.52,220) ;
\draw [shift={(96.52,220)}, rotate = 100.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6737707305119254] 
\draw    (120,185) .. controls (126.92,195.36) and (126.4,217.2) .. (125,230) ;
\draw [shift={(125,230)}, rotate = 96.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7929594143594736] 
\draw    (120,185) .. controls (118.73,191.71) and (114.26,219.65) .. (115,230) ;
\draw [shift={(115,230)}, rotate = 85.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6305261589173248] 
\draw    (100,185) .. controls (103.19,190.69) and (105.9,195.09) .. (106.12,200.4) .. controls (107.5,209.09) and (101.2,211.38) .. (105,220) ;
\draw [shift={(105,220)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;




\end{tikzpicture}


==> Tinf-cutoff.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da23358435765041796] 
\draw    (274.48,14.87) -- (274.48,69.43) ;
\draw [shift={(274.48,69.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,42.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,14.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp9963433617697905] 
\draw   (294.93,42.16) -- (305.15,69.43) -- (284.7,69.43) -- cycle ;
%Straight Lines [id:da5676544112201078] 
\draw    (274.61,15.17) -- (294.93,42.16) ;
%Straight Lines [id:da18344930478169053] 
\draw    (274.48,69.43) -- (274.48,123.99) ;
\draw [shift={(274.48,123.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,96.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,69.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da03629459670999613] 
\draw    (274.48,123.99) -- (274.48,178.56) ;
\draw [shift={(274.48,178.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,151.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(274.48,123.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Triangle [id:dp12325711063835265] 
\draw   (254.02,42.16) -- (264.25,69.43) -- (243.8,69.43) -- cycle ;
%Straight Lines [id:da0053283691843664105] 
\draw    (274.48,14.87) -- (254.02,42.16) ;
%Shape: Triangle [id:dp4950966147175577] 
\draw   (294.79,96.43) -- (305.02,123.7) -- (284.57,123.7) -- cycle ;
%Straight Lines [id:da26334530521663857] 
\draw    (274.48,69.43) -- (294.79,96.43) ;
%Shape: Triangle [id:dp3303242053231792] 
\draw   (254.02,124.01) -- (264.25,151.28) -- (243.8,151.28) -- cycle ;
%Straight Lines [id:da6711616152214657] 
\draw    (274.48,96.71) -- (254.02,124.01) ;
%Shape: Triangle [id:dp08485050303172459] 
\draw   (230.16,42.14) -- (240.39,69.41) -- (219.94,69.41) -- cycle ;
%Straight Lines [id:da6079874508259384] 
\draw    (274.61,15.17) -- (230.16,42.14) ;
%Shape: Triangle [id:dp5382309859262677] 
\draw   (318.79,42.16) -- (329.02,69.43) -- (308.56,69.43) -- cycle ;
%Straight Lines [id:da493556646099478] 
\draw    (274.48,14.87) -- (318.79,42.16) ;
%Shape: Triangle [id:dp6126099545925701] 
\draw   (318.79,96.73) -- (329.02,123.99) -- (308.56,123.99) -- cycle ;
%Straight Lines [id:da18563651854373364] 
\draw    (274.48,69.43) -- (318.79,96.73) ;
%Shape: Triangle [id:dp6281749869690354] 
\draw   (230.03,123.69) -- (240.25,150.96) -- (219.8,150.96) -- cycle ;
%Straight Lines [id:da8441085833452053] 
\draw    (274.48,96.71) -- (230.03,123.69) ;
%Shape: Triangle [id:dp928117780027681] 
\draw   (294.79,205.55) -- (305.02,232.82) -- (284.57,232.82) -- cycle ;
%Straight Lines [id:da380288269550505] 
\draw    (274.48,178.56) -- (294.79,205.55) ;
%Shape: Triangle [id:dp9182012564502366] 
\draw   (318.79,205.85) -- (329.02,233.12) -- (308.56,233.12) -- cycle ;
%Straight Lines [id:da14454480229512212] 
\draw    (274.48,178.56) -- (318.79,205.85) ;
%Shape: Triangle [id:dp2850126525243264] 
\draw   (254.02,205.85) -- (264.25,233.12) -- (243.8,233.12) -- cycle ;
%Straight Lines [id:da5350057024836994] 
\draw    (274.48,178.56) -- (254.02,205.85) ;
%Shape: Triangle [id:dp21033987728744208] 
\draw   (294.79,150.99) -- (305.02,178.26) -- (284.57,178.26) -- cycle ;
%Straight Lines [id:da357894073270008] 
\draw    (274.48,123.99) -- (294.79,150.99) ;
%Straight Lines [id:da20936526882635853] 
\draw    (342.83,14.87) -- (342.83,178.6) ;
\draw [shift={(342.83,178.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(342.83,14.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (297, 15.5) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle \rho $
\end{minipage}};
% Text Node
\draw (356, 94.85) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle \ell $
\end{minipage}};


\end{tikzpicture}
